Radiative corrections to stop-antistop annihilation into gluons and light quarks

We present the full one-loop SUSY-QCD corrections to stop-antistop annihilation into gluons and light quarks within the Minimal Supersymmetric Standard Model including Sommerfeld enhancement effects from the exchange of multiple gluons between the incoming particles. These corrections are important as stop (co)annihilation becomes the dominant contribution to the relic density for scenarios with a small mass difference between the neutralino and the stop which are less constrained by current LHC searches and consistent with the observation of a 125 GeV SM-like Higgs boson. We discuss important technical details of our one-loop, real emission, and resummation calculations where we pay particular attention to the cancellation of infrared divergences and the associated application of the dipole formalism for massive initial scalars. The corrections have been implemented in the dark matter precision tool DM@NLO which allows us to study numerically the impact of these corrections on the annihilation cross section. We find that for the chosen reference scenario the dominant correction comes from the Sommerfeld effect and that the pure NLO correction is below 3%. The inclusion of these radiative corrections is still large enough to decrease the relic density by more than 10% and shift the cosmologically preferred parameter region by a few GeV relative to the standard MicrOMEGAs result. Therefore, the inclusion of these corrections is mandatory if the experimental errors are taken as upper and lower bounds of the theory value.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[right=1.1 of c] (d);
        \diagram*{(a)--[gluon] (b),
        (b) -- [fermion, half left] (c), 
        (b) -- [anti fermion, half right] (c),
        (c) -- [gluon] (d),
        };
        \end{feynman}
    \end{tikzpicture} \hspace{1cm}
    \begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[right=1.1 of c] (d);
        \diagram*{(a)--[gluon] (b),
        (b) -- [plain,gluon, half left] (c), 
        (b) -- [plain,gluon, half right] (c),
        (c) -- [gluon] (d),
        };
        \end{feynman}
    \end{tikzpicture}  \hspace{1cm}
    \begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[right=1.1 of c] (d);
        \diagram*{(a)--[gluon] (b),
        (b) -- [gluon, half left] (c), 
        (b) -- [gluon, half right] (c),
        (c) -- [gluon] (d),
        };
        \end{feynman}
    \end{tikzpicture} \hspace{1cm}
    \begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[right=1.1 of c] (d);
        \diagram*{(a)--[gluon] (b),
        (b) -- [charged scalar, half left] (c), 
        (b) -- [anti charged scalar, half right] (c),
        (c) -- [gluon] (d),
        };
        \end{feynman}
    \end{tikzpicture} \vspace{0.2cm}

    \begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[right=1.1 of c] (d);
        \diagram*{(a)--[gluon] (b),
        (b) -- [ghost, half left] (c), 
        (b) -- [anti ghost, half right] (c),
        (c) -- [gluon] (d),
        };
        \end{feynman}
    \end{tikzpicture} \hspace{1cm}
    \begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[above=1.1 of b] (d);
        \vertex (e) at (b);
        \diagram*{(a)--[gluon] (b),
        (b) -- [anti charged scalar,out=45, in=135,loop,min distance=1.9cm] (e), 
        (b) -- [gluon] (c),
        };
        \end{feynman}
    \end{tikzpicture}\hspace{1cm}
    \begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[above=1.1 of b] (d);
        \vertex (e) at (b);
        \diagram*{(a)--[gluon] (b),
        (b) -- [gluon,out=45, in=135,loop,min distance=1.9cm] (e), 
        (b) -- [gluon] (c),
        };
        \end{feynman}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[right=1.1 of c] (d);
        \diagram*{(a)--[charged scalar] (b),
        (b) -- [plain,gluon, half left] (c), 
        (b) -- [fermion, half right] (c),
        (c) -- [charged scalar] (d),
        };
        \end{feynman}
    \end{tikzpicture} \hspace{1cm}
    \begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[right=1.1 of c] (d);
        \diagram*{(a)--[charged scalar] (b),
        (b) -- [gluon, half left] (c), 
        (b) -- [charged scalar, half right] (c),
        (c) -- [charged scalar] (d),
        };
        \end{feynman}
    \end{tikzpicture} \hspace{1cm}
    \begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[above=1.1 of b] (d);
        \vertex (e) at (b);
        \diagram*{(a)--[charged scalar] (b),
        (b) -- [charged scalar,out=45, in=135,loop,min distance=1.9cm] (e), 
        (b) -- [charged scalar] (c),
        };
        \end{feynman}
    \end{tikzpicture} \hspace{1cm}
    \begin{tikzpicture}
        \begin{feynman}
        \vertex (a);
        \vertex[right=1.1 of a] (b);
        \vertex[right=1.1 of b] (c);
        \vertex[above=1.1 of b] (d);
        \vertex (e) at (b);
        \diagram*{(a)--[charged scalar] (b),
        (b) -- [gluon,out=45, in=135,loop,min distance=1.9cm] (e), 
        (b) -- [charged scalar] (c),
        };
        \end{feynman}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.7,2.15);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (3.58,0.89);
  \vertex (v4) at (2.24,1.16);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v1),(v3) -- [gluon] (v4),(v4) -- [gluon,half right] (v1),(v4) -- [gluon, half left] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.25,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,1.79);
  \vertex (v4) at (3.58,0.89);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v3),(v1) -- [gluon,half right] (v3),(v1) -- [gluon, half left] (v3),};
\end{feynman}
\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.88,1.43);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.24,2.42);
  \vertex (v4) at (3.58,0.89);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v1),(v3) -- [gluon, half left] (v1),(v3) -- [gluon, half right] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.7,2.15);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (3.58,0.89);
  \vertex (v4) at (2.24,1.16);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v1),(v3) -- [gluon] (v4),(v4) -- [anti charged scalar,half right] (v1),(v4) -- [charged scalar, half left] (v1),};
\end{feynman}
\end{tikzpicture} \vspace{0.4cm}

\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.25,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,1.79);
  \vertex (v4) at (3.58,0.89);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v3),(v1) -- [anti charged scalar,half right] (v3),(v1) -- [charged scalar, half left] (v3),};
\end{feynman}
\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.88,1.43);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.24,2.42);
  \vertex (v4) at (3.58,0.89);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v1),(v3) -- [anti charged scalar, half left] (v1),(v3) -- [charged scalar, half right] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v5),(v1) -- [anti fermion] (v3),(v1) -- [fermion] (v5),(v3) -- [anti fermion] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v5),(v1) -- [fermion] (v3),(v1) -- [anti fermion] (v5),(v3) -- [fermion] (v5),};
\end{feynman}
\end{tikzpicture} \vspace{0.4cm}

\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v5),(v1) -- [gluon,plain] (v3),(v1) -- [gluon,plain] (v5),(v3) -- [gluon,plain] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v5),(v1) -- [anti charged scalar] (v3),(v1) -- [charged scalar] (v5),(v3) -- [anti charged scalar] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v5),(v1) -- [charged scalar] (v3),(v1) -- [anti charged scalar] (v5),(v3) -- [charged scalar] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v5),(v1) -- [gluon] (v3),(v1) -- [gluon] (v5),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \vspace{0.5cm}

\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v5),(v1) -- [ghost] (v3),(v1) -- [anti ghost] (v5),(v3) -- [ghost] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{3cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [gluon] (v3),(v4) -- [gluon] (v5),(v1) -- [anti ghost] (v3),(v1) -- [ghost] (v5),(v3) -- [anti ghost] (v5),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.34,2.42);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.7,1.43);
  \vertex (v4) at (3.58,1.79);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v3),(v1) -- [charged scalar,half right] (v3),(v1) -- [gluon,half left] (v3),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.7,2.15);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.34,1.16);
  \vertex (v4) at (3.58,1.79);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v3) -- [anti charged scalar,half left] (v1),(v3) -- [gluon,half right] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,1.79);
  \vertex (v4) at (2.33,1.79);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v4) -- [anti charged scalar,half right] (v1),(v4) -- [charged scalar,half left] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,1.79);
  \vertex (v4) at (2.33,1.79);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v4) -- [gluon,half right] (v1),(v4) -- [gluon,half left] (v1),};
\end{feynman}
\end{tikzpicture} \vspace{0.4cm}

\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,2.5);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.25,1.07);
  \vertex (v4) at (3.58,1.79);
  \vertex (v5) at (2.42,1.79);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v1) -- [gluon] (v3),(v1) -- [charged scalar] (v5),(v3) -- [anti charged scalar] (v5),};
\end{feynman}
\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,2.5);
  \vertex (v2) at (0.0 ,0.89);
  \vertex (v3) at (1.25,1.07);
  \vertex (v4) at (3.58,1.79);
  \vertex (v5) at (2.42,1.79);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v1) -- [charged scalar] (v3),(v1) -- [gluon] (v5),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,2.5);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.25,1.07);
  \vertex (v4) at (3.58,1.79);
  \vertex (v5) at (2.42,1.79);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v1) -- [gluon,plain] (v3),(v1) -- [fermion] (v5),(v3) -- [anti fermion] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,2.5);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.25,1.07);
  \vertex (v4) at (3.58,1.79);
  \vertex (v5) at (2.42,1.79);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v1) -- [fermion] (v3),(v1) -- [gluon,plain] (v5),(v3) -- [gluon,plain] (v5),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.07,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,2.68);
  \vertex (v4) at (2.5,1.79);
  \vertex (v5) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v4),(v1) -- [anti charged scalar,half left] (v4),(v1) -- [charged scalar,half right] (v4),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.07,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,2.68);
  \vertex (v4) at (2.5,1.79);
  \vertex (v5) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v4),(v1) -- [gluon,half left] (v4),(v1) -- [gluon,half right] (v4),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.79,2.5);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.79,1.07);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [gluon] (v3),(v1) -- [charged scalar,half right] (v3),(v1) -- [gluon,half left] (v3),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.79,2.5);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.79,1.07);
  \vertex (v5) at (3.58,2.68);
  \vertex (v4) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [gluon] (v3),(v1) -- [charged scalar,half right] (v3),(v1) -- [gluon,half left] (v3),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.07,2.42);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.07,1.16);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (2.15,1.79);
  \vertex (v6) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v5),(v1) -- [gluon] (v3),(v1) -- [charged scalar] (v5),(v3) -- [anti charged scalar] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.16,2.33);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.79,1.25);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (2.42,2.33);
  \vertex (v6) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v3),(v1) -- [gluon] (v5),(v1) -- [charged scalar] (v3),(v5) -- [gluon] (v3),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.16,2.33);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.79,1.25);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.42,2.33);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v3),(v5) -- [gluon] (v6),(v1) -- [gluon] (v6),(v1) -- [charged scalar] (v3),(v6) -- [gluon] (v3),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.79,2.33);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.16,1.25);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.42,1.25);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [gluon] (v6),(v3) -- [gluon] (v6),(v3) -- [anti charged scalar] (v1),(v6) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture} \vspace{0.4cm}

\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.79,2.33);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.16,1.25);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (2.42,1.25);
  \vertex (v6) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v1),(v3) -- [gluon] (v5),(v3) -- [anti charged scalar] (v1),(v5) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.43,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,2.68);
  \vertex (v4) at (2.5,2.42);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.5,1.16);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v6),(v4) -- [gluon] (v6),(v4) -- [gluon] (v1),(v6) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.07,2.42);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.07,1.16);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (2.15,1.79);
  \vertex (v6) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v5),(v1) -- [charged scalar] (v3),(v1) -- [gluon] (v5),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.16,2.33);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.79,1.25);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (2.42,2.33);
  \vertex (v6) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v3),(v1) -- [charged scalar] (v5),(v1) -- [gluon] (v3),(v5) -- [charged scalar] (v3),};
\end{feynman}
\end{tikzpicture} \vspace{0.4cm}

\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.16,2.33);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.79,1.25);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.42,2.33);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v3),(v5) -- [gluon] (v6),(v1) -- [charged scalar] (v6),(v1) -- [gluon] (v3),(v6) -- [charged scalar] (v3),};
\end{feynman}
\end{tikzpicture} \hspace{0.2cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.79,2.33);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.16,1.25);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.42,1.25);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [gluon] (v6),(v3) -- [anti charged scalar] (v6),(v3) -- [gluon] (v1),(v6) -- [anti charged scalar] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{0.2cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.79,2.33);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.16,1.25);
  \vertex (v4) at (3.58,2.68);
  \vertex (v5) at (2.42,1.25);
  \vertex (v6) at (3.58,0.89);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v1),(v3) -- [anti charged scalar] (v5),(v3) -- [gluon] (v1),(v5) -- [anti charged scalar] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{0.2cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.43,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,2.68);
  \vertex (v4) at (2.5,2.42);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.5,1.16);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v6),(v4) -- [anti charged scalar] (v6),(v4) -- [charged scalar] (v1),(v6) -- [anti charged scalar] (v1),};
\end{feynman}
\end{tikzpicture}  \hspace{0.2cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.43,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,2.68);
  \vertex (v4) at (2.5,2.42);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.5,1.16);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v6),(v4) -- [charged scalar] (v6),(v4) -- [anti charged scalar] (v1),(v6) -- [charged scalar] (v1),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %17
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [gluon] (c2) -- [charged scalar] (i2),
(f1) --[gluon] (c4) -- [charged scalar] (c3) -- [gluon] (f2),
(c1) -- [charged scalar]  (c4),(c2) -- [anti charged scalar]  (c3),
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %18
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [gluon] (c2) -- [charged scalar] (i2),
(f2) --[gluon] (c4) -- [charged scalar] (c3) -- [gluon] (f1),
(c1) -- [charged scalar]  (c4),(c2) -- [anti charged scalar]  (c3),
};
\end{feynman}
\end{tikzpicture}	\hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %19
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [charged scalar] (c2) -- [charged scalar] (i2),
(f1) --[gluon] (c4) -- [gluon] (c3) -- [gluon] (f2),
(c1) -- [gluon]  (c4),(c2) -- [gluon]  (c3),
};
\end{feynman}
\end{tikzpicture} \hspace{1.2cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %20
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [charged scalar] (c2) -- [charged scalar] (i2),
(f2) --[gluon] (c4) -- [gluon] (c3) -- [gluon] (f1),
(c1) -- [gluon]  (c4),(c2) -- [gluon]  (c3),
};
\end{feynman}
\end{tikzpicture} \vspace{0.4cm}

\begin{tikzpicture}[scale=0.87]
\begin{feynman} %21
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c4) -- [charged scalar] (c1) -- [charged scalar] (c2)-- [charged scalar] (i2),
(f1) --[gluon] (c1),
(c2) -- [gluon]  (c3),
(f2) -- [gluon]  (c3) -- [gluon] c4,
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %22
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c4) -- [gluon] (c1) -- [gluon] (c2)-- [charged scalar] (i2),
(f1) --[gluon] (c1),
(c2) -- [anti charged scalar]  (c3),
(f2) -- [gluon]  (c3) -- [anti charged scalar] c4,
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %23
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [fermion] (c2) -- [charged scalar] (i2),
(f1) --[gluon] (c4) -- [gluon,plain] (c3) -- [gluon] (f2),
(c1) -- [gluon,plain]  (c4),(c2) -- [gluon,plain]  (c3),
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %24
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [fermion] (c2) -- [charged scalar] (i2),
(f2) --[gluon] (c4) -- [gluon,plain] (c3) -- [gluon] (f1),
(c1) -- [gluon,plain]  (c4),(c2) -- [gluon,plain]  (c3),
};
\end{feynman}
\end{tikzpicture} \vspace{0.4cm}

\begin{tikzpicture}[scale=0.87]
\begin{feynman} %25
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [plain,gluon] (c2) -- [charged scalar] (i2),
(f1) --[gluon] (c4) -- [fermion] (c3) -- [gluon] (f2),
(c1) -- [fermion]  (c4),(c2) -- [anti fermion]  (c3),
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %26
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [plain,gluon] (c2) -- [charged scalar] (i2),
(f2) --[gluon] (c4) -- [fermion] (c3) -- [gluon] (f1),
(c1) -- [fermion]  (c4),(c2) -- [anti fermion]  (c3),
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %27
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c4) -- [fermion] (c1) -- [fermion] (c2) -- [charged scalar] (i2),
(c4) -- [gluon,plain] (c3) -- [gluon] (f2),
(c2) -- [gluon,plain]  (c3), (f1) -- [gluon] (c1)
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} %28
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c4) -- [gluon,plain] (c1) -- [gluon,plain] (c2) -- [charged scalar] (i2),
(c4) -- [fermion] (c3) -- [gluon] (f2),
(c2) -- [anti fermion]  (c3), (f1) -- [gluon] (c1)
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [anti ghost] (v3),(v4) -- [ghost] (v5),(v1) -- [ghost] (v3),(v1) -- [anti ghost] (v5),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{2cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,1.79);
  \vertex (v1) at (1.16,1.79);
  \vertex (v2) at (3.58,2.68);
  \vertex (v3) at (2.33,2.5);
  \vertex (v4) at (3.58,0.89);
  \vertex (v5) at (2.33,1.07);
\diagram* {
(v0) -- [gluon] (v1),(v2) -- [anti ghost] (v3),(v4) -- [ghost] (v5),(v1) -- [gluon] (v3),(v1) -- [gluon] (v5),(v3) -- [anti ghost] (v5),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.43,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,2.68);
  \vertex (v4) at (2.5,2.42);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.5,1.16);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti ghost] (v4),(v5) -- [ghost] (v6),(v4) -- [anti ghost] (v6),(v4) -- [gluon] (v1),(v6) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{1.4cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [charged scalar] (c2) -- [charged scalar] (i2),
(f1) --[anti ghost] (c4) -- [anti ghost] (c3) -- [anti ghost] (f2),
(c1) -- [gluon]  (c4),(c2) -- [gluon]  (c3),
};
\end{feynman}
\end{tikzpicture} \hspace{1.4cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [charged scalar] (c2) -- [charged scalar] (i2),
(f2) --[ghost] (c4) -- [ghost] (c3) -- [ghost] (f1),
(c1) -- [gluon]  (c4),(c2) -- [gluon]  (c3),
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} % Triangle 1
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,2.5);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.25,1.07);
  \vertex (v4) at (3.58,1.79);
  \vertex (v5) at (2.42,1.79);
\diagram* {
(v0) -- [fermion] (v1),(v2) -- [anti fermion] (v3),(v4) -- [gluon] (v5),(v1) -- [gluon] (v3),(v1) -- [fermion] (v5),(v3) -- [anti fermion] (v5),};
\end{feynman}
\end{tikzpicture}\hspace{0.9cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} % Triangle 2
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,2.5);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.25,1.07);
  \vertex (v4) at (3.58,1.79);
  \vertex (v5) at (2.42,1.79);
\diagram* {
(v0) -- [fermion] (v1),(v2) -- [anti fermion] (v3),(v4) -- [gluon] (v5),(v1) -- [gluon,plain] (v3),(v1) -- [charged scalar] (v5),(v3) -- [anti charged scalar] (v5),};
\end{feynman}
\end{tikzpicture}\hspace{0.9cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} % Triangle 2
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,2.5);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.25,1.07);
  \vertex (v4) at (3.58,1.79);
  \vertex (v5) at (2.42,1.79);
\diagram* {
(v0) -- [fermion] (v1),(v2) -- [anti fermion] (v3),(v4) -- [gluon] (v5),(v1) -- [fermion] (v3),(v1) -- [gluon] (v5),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture}\hspace{0.9cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} % Triangle 2
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.25,2.5);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (1.25,1.07);
  \vertex (v4) at (3.58,1.79);
  \vertex (v5) at (2.42,1.79);
\diagram* {
(v0) -- [fermion] (v1),(v2) -- [anti fermion] (v3),(v4) -- [gluon] (v5),(v1) -- [charged scalar] (v3),(v1) -- [gluon,plain] (v5),(v3) -- [gluon,plain] (v5),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} % Box 1
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [charged scalar] (c2) -- [charged scalar] (i2),
(f1) --[anti fermion] (c4) -- [anti fermion] (c3) -- [anti fermion] (f2),
(c1) -- [gluon]  (c4),(c2) -- [gluon]  (c3),
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} % Box 1 u
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [charged scalar] (c2) -- [charged scalar] (i2),
(f2) --[fermion] (c4) -- [fermion] (c3) -- [fermion] (f1),
(c1) -- [gluon]  (c4),(c2) -- [gluon]  (c3),
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman} % Box 2
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [fermion] (c2) -- [charged scalar] (i2),
(f1) --[anti fermion] (c4) -- [anti charged scalar] (c3) -- [anti fermion] (f2),
(c1) -- [gluon,plain]  (c4),(c2) -- [gluon,plain]  (c3),
};
\end{feynman}
\end{tikzpicture}
\vspace{0.4cm}

\begin{tikzpicture}[scale=0.87]
\begin{feynman} % Box 2 u
\vertex (i1) at (0,1.8);
\vertex (i2) at (0,0);
\vertex (f1) at (3.6,1.8);
\vertex (f2) at (3.6,0);
\vertex (c1) at (1.17,1.53);
\vertex (c2) at (1.17,0.27);
\vertex (c3) at (2.43,0.27);
\vertex (c4) at (2.43,1.53);
\diagram* {
(i1) --[charged scalar] (c1) -- [fermion] (c2) -- [charged scalar] (i2),
(f2) --[fermion] (c4) -- [charged scalar] (c3) -- [fermion] (f1),
(c1) -- [gluon,plain]  (c4),(c2) -- [gluon,plain]  (c3),
};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.43,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,2.68);
  \vertex (v4) at (2.5,2.42);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.5,1.16);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti fermion] (v4),(v5) -- [fermion] (v6),(v4) -- [gluon,plain] (v6),(v4) -- [anti charged scalar] (v1),(v6) -- [charged scalar] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{1cm}
\begin{tikzpicture}[scale=0.87]
\begin{feynman}
  \vertex (v0) at (0.0,2.68);
  \vertex (v1) at (1.43,1.79);
  \vertex (v2) at (0.0,0.89);
  \vertex (v3) at (3.58,2.68);
  \vertex (v4) at (2.5,2.42);
  \vertex (v5) at (3.58,0.89);
  \vertex (v6) at (2.5,1.16);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti fermion] (v4),(v5) -- [fermion] (v6),(v4) -- [anti fermion] (v6),(v4) -- [gluon] (v1),(v6) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.47,1.18);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v5) -- [gluon] (v4),(v3) -- [gluon] (v4),(v6) -- [gluon] (v4),(v1) -- [gluon] (v4),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v5) -- [gluon] (v1),(v4) -- [gluon] (v3),(v6) -- [gluon] (v1),(v3) -- [anti charged scalar] (v1),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [gluon] (v3),(v6) -- [gluon] (v1),(v3) -- [anti charged scalar] (v1),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.65);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v5) -- [gluon] (v1),(v4) -- [gluon] (v1),(v6) -- [gluon] (v3),(v3) -- [anti charged scalar] (v1),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.71);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [gluon] (v3),(v6) -- [gluon] (v3),(v1) -- [charged scalar] (v3),};
\end{feynman}
\end{tikzpicture}\vspace{0.2cm}

\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v3),(v5) -- [gluon] (v1),(v6) -- [gluon] (v3),(v1) -- [charged scalar] (v3),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v3),(v6) -- [gluon] (v1),(v5) -- [gluon] (v3),(v1) -- [charged scalar] (v3),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,1.1);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v6) -- [gluon] (v5),(v4) -- [gluon] (v3),(v7) -- [gluon] (v5),(v1) -- [charged scalar] (v3),(v1) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,1.65);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v3),(v7) -- [gluon] (v5),(v1) -- [charged scalar] (v3),(v1) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,0.65);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,1.53);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.88,1.59);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v2) -- [anti charged scalar] (v1),(v0) -- [charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v5),(v7) -- [gluon] (v1),(v1) -- [anti charged scalar] (v3),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture}\vspace{0.2cm}

\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.82);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.82,0.76);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [gluon] (v6),(v7) -- [gluon] (v6),(v1) -- [charged scalar] (v3),(v3) -- [gluon] (v6),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,0.94);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v1),(v7) -- [gluon] (v5),(v1) -- [charged scalar] (v3),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,0.94);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v7) -- [gluon] (v1),(v6) -- [gluon] (v5),(v1) -- [charged scalar] (v3),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.35,1.18);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.82,0.76);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v6),(v7) -- [gluon] (v6),(v1) -- [gluon] (v4),(v4) -- [gluon] (v6),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.53,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.53,1.71);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.28,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v6),(v7) -- [gluon] (v4),(v1) -- [gluon] (v6),(v4) -- [gluon] (v6),};
\end{feynman}
\end{tikzpicture}\vspace{0.2cm}

\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.82,1.59);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
  \vertex (v7) at (1.41,1.18);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v4),(v6) -- [gluon] (v7),(v1) -- [gluon] (v7),(v4) -- [gluon] (v7),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (2.35,1.18);
  \vertex (v5) at (1.76,0.76);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v1),(v4) -- [gluon] (v5),(v6) -- [gluon] (v5),(v5) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.0,1.0);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.71,1.53);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v1),(v6) -- [gluon] (v4),(v4) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.71,1.59);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [gluon] (v4),(v6) -- [gluon] (v1),(v4) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.18,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [gluon] (v6),(v7) -- [gluon] (v3),(v1) -- [charged scalar] (v6),(v3) -- [anti charged scalar] (v6),};
\end{feynman}
\end{tikzpicture}\vspace{0.2cm}

\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
  \vertex (v7) at (1.18,1.18);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [gluon] (v3),(v6) -- [gluon] (v7),(v1) -- [charged scalar] (v7),(v3) -- [anti charged scalar] (v7),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
  \vertex (v7) at (1.18,1.18);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v3),(v5) -- [gluon] (v1),(v6) -- [gluon] (v7),(v1) -- [charged scalar] (v7),(v3) -- [anti charged scalar] (v7),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.18,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v7) -- [gluon] (v1),(v5) -- [gluon] (v6),(v4) -- [gluon] (v3),(v1) -- [charged scalar] (v6),(v3) -- [anti charged scalar] (v6),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.18,1.18);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v1),(v7) -- [gluon] (v3),(v1) -- [charged scalar] (v5),(v3) -- [anti charged scalar] (v5),};
\end{feynman}
\end{tikzpicture}\hspace{0.8cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.18,1.18);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v5),(v6) -- [gluon] (v3),(v7) -- [gluon] (v1),(v1) -- [charged scalar] (v5),(v3) -- [anti charged scalar] (v5),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.71,1.59);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti fermion] (v4),(v5) -- [fermion] (v4),(v6) -- [gluon] (v1),(v4) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.82,1.59);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
  \vertex (v7) at (1.41,1.18);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti fermion] (v4),(v5) -- [fermion] (v4),(v6) -- [gluon] (v7),(v1) -- [gluon] (v7),(v4) -- [gluon] (v7),};
\end{feynman}
\end{tikzpicture}\hspace{0.3cm}
 \begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.53);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,1.59);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [anti fermion] (v5),(v6) -- [fermion] (v5),(v7) -- [gluon] (v3),(v1) -- [charged scalar] (v3),(v1) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm} 
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
\vertex (v0) at (0.0,0.59);
  \vertex (v1) at (1.18,1.7);
  \vertex (v2) at (0.0,1.76);
  \vertex (v3) at (1.18,0.82);
  \vertex (v4) at (2.35,0.35);
  \vertex (v5) at (1.88,0.76);
  \vertex (v6) at (2.35,1.17);
  \vertex (v7) at (2.35,2.0);
\diagram* {
(v2) -- [charged scalar] (v1),(v0) -- [anti charged scalar] (v3),(v4) -- [anti fermion] (v5),(v6) -- [fermion] (v5),(v7) -- [gluon] (v1),(v1) -- [charged scalar] (v3),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.82,1.59);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
  \vertex (v7) at (1.41,1.18);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti fermion] (v4),(v5) -- [gluon] (v4),(v6) -- [fermion] (v7),(v1) -- [gluon] (v7),(v4) -- [anti fermion] (v7),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.35,1.18);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.82,0.76);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti fermion] (v4),(v5) -- [gluon] (v6),(v7) -- [fermion] (v6),(v1) -- [gluon] (v4),(v4) -- [anti fermion] (v6),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.71,1.59);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti ghost] (v4),(v5) -- [ghost] (v4),(v6) -- [gluon] (v1),(v4) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.53);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,1.59);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [anti ghost] (v5),(v6) -- [ghost] (v5),(v7) -- [gluon] (v3),(v1) -- [charged scalar] (v3),(v1) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,0.94);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [anti ghost] (v5),(v7) -- [gluon] (v1),(v6) -- [ghost] (v5),(v1) -- [charged scalar] (v3),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.35,1.18);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.82,0.76);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti ghost] (v4),(v5) -- [ghost] (v6),(v7) -- [gluon] (v6),(v1) -- [gluon] (v4),(v4) -- [anti ghost] (v6),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.53,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.53,1.71);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.28,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti ghost] (v4),(v5) -- [ghost] (v6),(v7) -- [gluon] (v4),(v1) -- [gluon] (v6),(v4) -- [anti ghost] (v6),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.82,1.59);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
  \vertex (v7) at (1.41,1.18);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti ghost] (v4),(v5) -- [ghost] (v4),(v6) -- [gluon] (v7),(v1) -- [gluon] (v7),(v4) -- [gluon] (v7),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.0,1.0);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.71,1.53);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti ghost] (v4),(v5) -- [gluon] (v1),(v6) -- [ghost] (v4),(v4) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,1.65);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [anti ghost] (v5),(v6) -- [gluon] (v3),(v7) -- [ghost] (v5),(v1) -- [charged scalar] (v3),(v1) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,0.94);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [anti ghost] (v5),(v6) -- [gluon] (v1),(v7) -- [ghost] (v5),(v1) -- [charged scalar] (v3),(v3) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.35,1.18);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.82,0.76);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti ghost] (v4),(v5) -- [gluon] (v6),(v7) -- [ghost] (v6),(v1) -- [gluon] (v4),(v4) -- [anti ghost] (v6),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
 \begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.82,1.59);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
  \vertex (v7) at (1.41,1.18);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti ghost] (v4),(v5) -- [gluon] (v4),(v6) -- [ghost] (v7),(v1) -- [gluon] (v7),(v4) -- [anti ghost] (v7),};
\end{feynman}
\end{tikzpicture} \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.53,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.53,1.71);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.28,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [anti ghost] (v4),(v5) -- [gluon] (v6),(v7) -- [ghost] (v4),(v1) -- [gluon] (v6),(v4) -- [gluon] (v6),};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (2.35,1.18);
  \vertex (v5) at (1.76,0.76);
  \vertex (v6) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v1),(v4) -- [anti ghost] (v5),(v6) -- [ghost] (v5),(v5) -- [gluon] (v1),};
\end{feynman}
\end{tikzpicture}  \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.65);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (1.82,1.1);
  \vertex (v6) at (2.35,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v6) -- [anti ghost] (v5),(v4) -- [gluon] (v3),(v7) -- [ghost] (v5),(v1) -- [charged scalar] (v3),(v1) -- [gluon] (v5),};
\end{feynman}
\end{tikzpicture}  \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (1.18,1.71);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (1.18,0.82);
  \vertex (v4) at (2.35,2.0);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.82,0.76);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v3),(v4) -- [gluon] (v1),(v5) -- [anti ghost] (v6),(v7) -- [ghost] (v6),(v1) -- [charged scalar] (v3),(v3) -- [gluon] (v6),};
\end{feynman}
\end{tikzpicture}  \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.53,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.53,1.71);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.28,1.18);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [anti ghost] (v6),(v7) -- [ghost] (v4),(v1) -- [gluon] (v6),(v4) -- [ghost] (v6),};
\end{feynman}
\end{tikzpicture}  \hspace{0.3cm}
     \begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.82,1.59);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (2.35,0.35);
  \vertex (v7) at (1.41,1.18);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [anti ghost] (v4),(v6) -- [ghost] (v7),(v1) -- [gluon] (v7),(v4) -- [anti ghost] (v7),};
\end{feynman}
\end{tikzpicture}  \hspace{0.3cm}
\begin{tikzpicture}[scale=0.95]
\begin{feynman}
  \vertex (v0) at (0.0,1.76);
  \vertex (v1) at (0.65,1.18);
  \vertex (v2) at (0.0,0.59);
  \vertex (v3) at (2.35,2.0);
  \vertex (v4) at (1.35,1.18);
  \vertex (v5) at (2.35,1.18);
  \vertex (v6) at (1.82,0.76);
  \vertex (v7) at (2.35,0.35);
\diagram* {
(v0) -- [charged scalar] (v1),(v2) -- [anti charged scalar] (v1),(v3) -- [gluon] (v4),(v5) -- [anti ghost] (v6),(v7) -- [ghost] (v6),(v1) -- [gluon] (v4),(v4) -- [gluon] (v6),};
\end{feynman}
\end{tikzpicture}
